Low-mass low-metallicity AGB stars as an efficient i-process site explaining CEMP-rs stars

Among Carbon-Enhanced Metal-Poor (CEMP) stars, some are found to be enriched in s-process elements (CEMP-s), in r-process elements (CEMP-r) or in both s- and r-process elements (CEMP-rs). The origin of the abundance differences between CEMP-s and CEMP-rs stars is presently unknown. It has been claimed that the i-process, whose site still remains to be identified, could better reproduce CEMP-rs abundances than the s-process. We analyze high-resolution spectra of 25 metal-poor stars, observed with the high-resolution HERMES spectrograph mounted on the Mercator telescope, La Palma, or with the UVES/VLT and HIRES/KECK spectrographs. We propose a new, robust classification method for CEMP-s and CEMP-rs stars using eight heavy element abundances. The abundance profiles of CEMP-s and CEMP-rs stars are derived and there appears to be an abundance continuum between the two stellar classes. CEMP-rs stars present most of the characteristics of extrinsic stars such as CEMP-s, CH, Barium and extrinsic S stars, with an even larger binarity rate among CEMP-rs stars than among CEMP-s stars. Stellar evolutionary tracks of an enhanced carbon composition (consistent with our abundance determinations) are necessary to explain the position of CEMP-s and CEMP-rs stars in the HR diagram using Gaia DR2 parallaxes; they are found to lie mostly on the RGB. CEMP-rs stars can be explained as being polluted by a low-mass, low-metallicity TP-AGB companion experiencing i-process nucleosynthesis after proton ingestion during its first convective thermal pulses. The global fitting of our i-process models to CEMP-rs stars is as good as the one of our s-process models to CEMP-s stars. As such, CEMP-rs stars could be renamed as CEMP-sr stars, since they represent a particular manifestation of the s-process at low-metallicities. For these objects a call for an exotic i-process site may not necessarily be required anymore.

==> (inline-0) <==
\begin{supertabular}{llr}
\hline
$\lambda$ & $\chi_{\rm low}$ & $\log gf$ \\
(\AA) & (eV) & \\
\hline\\
\tablehead{
\hline\\
$\lambda$ & $\chi_{\rm low}$ & $\log gf$ \\
(\AA) & (eV) & \\
\hline\\}

O I&      &      \\
6300.304& 0.000 &-9.715\\
7771.941&9.146&0.369\\
7774.161&9.146&0.223\\
7775.338&9.146&0.001\\
\hline\\
Na I&&\\
5682.633 & 2.102 &-0.706\\
5688.205 & 2.104 &-0.450\\
6154.226& 2.102 &-1.547 \\
6160.747&  2.104 &-1.246 \\
\hline\\
Mg I &&\\
4571.096 &0.000   &-5.623    \\
4702.991 & 4.346  &-0.40    \\
5528.405 &4.346   &-0.620    \\
5711.088 & 4.346 &-1.833\\
\hline\\
Ca I &    & \\
5581.965 & 2.523 &-0.555 \\
5588.749 & 2.526 & 0.358 \\
5590.114 & 2.521 &-0.571  \\
5594.462 & 2.523 & 0.097  \\
5598.480 & 2.521 &-0.087  \\
6102.723 & 1.879 &-0.793 \\
6122.217 & 1.886 &-0.316 \\
6162.173 & 1.899 &-0.090 \\
6169.042 & 2.523 &-0.797 \\
6169.563 & 2.526 &-0.478 \\
\hline\\
Sc II & &\\
5641.001 &  1.500 &-1.131\\
5657.896 & 1.507 &-0.603 \\
5658.361 & 1.497 &-1.208 \\
5667.149 & 1.500 &-1.309 \\
5669.042 & 1.500 &-1.200 \\
5684.202 & 1.507 &-1.074 \\
\hline\\
Ti II &&\\
4417.714 & 1.165& -1.190\\
4418.330 & 1.237& -1.970\\
4441.729 & 1.180& -2.330 \\
4443.794 & 1.080& -0.720 \\
4444.555 & 1.116 & -2.240\\
4450.482 & 1.084 &-1.520\\
4464.449 & 1.161 &-1.810\\
4518.327 & 1.080 &-2.910 \\
4533.960 & 1.237 &-0.530 \\
\hline\\
Cr I &&\\
4616.124 & 0.983 & -1.190\\
4626.173 & 0.968 & -1.320\\
5204.511 & 0.941 & -0.190 \\
5206.037 & 0.941 &  0.020 \\
5208.425 & 0.941 &  0.170 \\
5296.691 & 0.983 & -1.360\\
5298.272 & 0.983 & -1.140\\
5300.745 & 0.983 & -2.000 \\
\hline\\
Mn I && \\
4033.062 & 0.000 & -0.618\\
4034.483 & 0.000 & -0.811\\
4041.355 & 2.114 & 0.285 \\
4754.042 & 2.282 & -0.080\\
4762.367 & 2.888 &  0.304\\
4783.427 & 2.298 & 0.044\\
\hline\\
Co I &&\\
4118.767 & 1.049& -0.490 \\
4121.311 & 0.923& -0.320 \\
\hline\\
Ni I & & \\
5035.357 & 3.635  & 0.290\\
5080.528 &  3.655 & 0.330 \\
5081.107 & 3.847  & 0.462\\
5137.070 & 1.676  & -1.990 \\
5142.775 & 3.706  & -0.231\\
5146.480 & 3.706  &-0.060\\
5476.900 & 1.826  & -0.890\\
\hline\\
Cu I &&\\
5105.537 & 1.389 & -1.516 \\
5218.197 & 3.817 & 0.264 \\
\hline\\
Zn I &&\\
4722.153 & 4.030 &-0.338\\
4810.528 & 4.078 &-0.160\\
\hline\\
Sr I     &            &         \\
4607.327 &0.000   & -0.570   \\
7070.070& 1.847  &-0.030\\
Sr II    &        &         \\
4077.719 & 0.000 & 0.170 \\
4215.519 & 0.000   & -0.170   \\
\hline\\
Y II     &        &         \\
4883.684 &  1.084 &   0.265 \\
4900.124 &  1.033 &   0.103 \\
5087.416 &  1.084 &  -0.170 \\
5200.406 &  0.992 &  -0.570 \\
5205.724 &  1.033 &  -0.193 \\
5289.815 &  1.033 &  -1.850 \\
5320.782 &  1.084 &  -1.950 \\
5544.611 &  1.738 &  -1.090\\
5728.890 &  1.839 &  -1.120 \\
\hline\\
Zr II     &        &        \\
4379.742  & 1.532  & -0.356 \\
5112.270  & 1.665  & -0.850 \\
5350.089  & 1.827  & -1.240\\
5350.350  & 1.773  & -1.160 \\
\hline\\
\\
\\
Nb I      &        &        \\
5344.158  & 0.348  & -0.730 \\
Nb II     &        &        \\
3420.629 & 0.931   &-0.940\\
3426.531 & 1.315   &-0.420\\
3432.703 & 2.011   & 0.120\\
3540.959 & 1.032   &-0.360\\
3650.797 & 0.130   & -1.270\\
\hline\\
Ba II  &&\\
4166.000 & 2.722 &-0.433  \\
4166.000 & 2.722 & -0.433  \\
4166.000 & 2.722 & -0.433  \\
4166.000 & 2.722 & -0.433  \\
4166.000 & 2.722 & -0.433  \\
4524.925 & 2.512 & -0.390\\
5853.669 & 0.604 &-1.967  \\
5853.669 & 0.604 &-1.967  \\
5853.670 & 0.604 &-1.909  \\
5853.670 & 0.604 &-2.113  \\
5853.671 & 0.604 &-1.909  \\
5853.671 & 0.604 &-2.113  \\
5853.672 & 0.604 &-2.113  \\
5853.672 & 0.604 &-2.511  \\
5853.673 & 0.604 &-0.909  \\
5853.673 & 0.604 &-0.909  \\
5853.673 & 0.604& -0.909  \\
5853.673 & 0.604& -1.812  \\
5853.673 & 0.604 &-2.113  \\
5853.673 & 0.604& -2.511  \\
5853.674  &0.604& -0.909  \\
5853.675 & 0.604& -0.909  \\
5853.675 & 0.604& -1.365  \\
5853.675 & 0.604& -1.812  \\
5853.675 & 0.604& -1.909  \\
5853.676 & 0.604& -1.365  \\
5853.676 & 0.604& -1.909  \\
5853.680 & 0.604 &-1.967  \\
5853.682 & 0.604 &-1.967 \\
\hline \\
La II     &        &        \\
4662.478  & 0.000  & -2.952 \\
4662.482  & 0.000  & -2.511 \\
4662.486  & 0.000  & -2.240 \\
4662.491  & 0.000  & -2.253\\
4662.492  & 0.000  & -2.137 \\
4662.493  & 0.000  & -2.256 \\
4662.503  & 0.000  & -2.511 \\
4662.505  & 0.000  & -2.056 \\
4662.507  & 0.000  & -1.763 \\
4748.726  & 0.927  & -0.540 \\
4920.965  & 0.126  & -2.261 \\
4920.965  & 0.126  & -2.407 \\
4920.966  & 0.126  & -2.065 \\
4920.966  & 0.126  & -2.078\\
4920.966  & 0.126  & -2.738 \\
4920.968  & 0.126  & -1.831 \\
4920.968  & 0.126  & -1.956 \\
4920.968  & 0.126  & -2.629 \\
4920.971  & 0.126  & -1.646 \\
4920.971  & 0.126  & -1.895 \\
\\
\\
4920.971  & 0.126  & -2.650 \\
4920.975  & 0.126  & -1.490 \\
4920.975  & 0.126  & -1.891 \\
4920.975  & 0.126  & -2.760\\
4920.979  & 0.126  & -1.354 \\
4920.979  & 0.126  & -1.957 \\
4920.979  & 0.126  & -2.972 \\
4920.985  & 0.126  & -1.233 \\
4920.985  & 0.126  & -2.162 \\
4920.985  & 0.126  & -3.375 \\
5290.818  & 0.000  & -1.650 \\
5301.845  & 0.403  & -2.587 \\
5301.857  & 0.403  & -2.684 \\
5301.860  & 0.403  & -2.508\\
5301.878  & 0.403  & -2.830 \\
5301.882  & 0.403  & -2.325 \\
5301.885  & 0.403  & -2.809 \\
5301.908  & 0.403  & -3.065 \\
5301.913  & 0.403  & -2.266 \\
5301.917  & 0.403  & -2.391 \\
5301.946  & 0.403  & -3.483 \\
5301.953  & 0.403  & -2.300 \\
5301.958  & 0.403  & -2.120 \\
5303.513  & 0.321  & -1.874 \\
5303.513  & 0.321  & -2.363 \\
5303.514  & 0.321  & -3.062 \\
5303.531  & 0.321  & -2.167 \\
5303.532  & 0.321  & -2.247 \\
5303.532  & 0.321  & -2.622 \\
5303.546  & 0.321  & -2.366\\
5303.546  & 0.321  & -2.622 \\
5303.547  & 0.321  & -2.351 \\
5805.773  & 0.126  &-1.560\\
5808.313  & 0.000  &-2.178\\
5936.210  & 0.173  &-2.070\\
6262.113  & 0.403  & -3.047 \\
6262.114  & 0.403  & -2.901 \\
6262.132  & 0.403  & -2.705 \\
6262.134  & 0.403  & -2.718 \\
6262.135  & 0.403  & -3.378 \\
6262.164  & 0.403  & -2.471 \\
6262.166  & 0.403  & -2.596\\
6262.169  & 0.403  & -3.269 \\
6262.208  & 0.403  & -2.286 \\
6262.212  & 0.403  & -2.535 \\
6262.215  & 0.403  & -3.290 \\
6262.266  & 0.403  & -2.130 \\
6262.271  & 0.403  & -2.531 \\
6262.275  & 0.403  & -3.400 \\
6262.338  & 0.403  & -1.994 \\
6262.343  & 0.403  & -2.597 \\
6262.348  & 0.403  & -3.612\\
6262.422  & 0.403  & -1.873 \\
6262.429  & 0.403  & -2.802 \\
6262.434  & 0.403  & -4.015 \\
6390.455  & 0.321  & -2.012 \\
6390.468  & 0.321  & -2.183 \\
6390.468  & 0.321  & -2.752 \\
6390.479  & 0.321  & -2.570 \\
6390.479  & 0.321  & -3.752 \\
6390.480  & 0.321  & -2.390 \\
6390.489  & 0.321  & -2.536\\
6390.489  & 0.321  & -3.334 \\
6390.490  & 0.321  & -2.661 \\
6390.496  & 0.321  & -3.100 \\
6390.497  & 0.321  & -2.595 \\
6390.498  & 0.321  & -3.079 \\
6390.502  & 0.321  & -2.954 \\
6390.503  & 0.321  & -2.778 \\
6390.506  & 0.321  & -2.857 \\
\hline\\
Ce II     &        &        \\
4515.848  & 1.058  & -0.240\\
4560.958  & 0.684  & -0.170\\
4562.359  & 0.478  &  0.230 \\
4628.169  & 0.516  &  0.200 \\
4943.441  & 1.206  & -0.360 \\
4944.618  & 1.008  & -0.520 \\
5274.229  & 1.044  &  0.130 \\
5330.556  & 0.869  & -0.400 \\
5472.279  & 1.247  & -0.100 \\
5975.818  & 1.327  & -0.460 \\
6043.373  & 1.206  & -0.480 \\
\hline\\
Nd II     &        &       \\
4451.560  & 0.380  & 0.070  \\
4797.150  & 0.559  & -0.690 \\
4947.020  & 0.559  & -1.130 \\
4961.387  & 0.631  & -0.710 \\
5089.832  & 0.205  & -1.160 \\
5092.788  & 0.380  & -0.610 \\
5132.328  & 0.559  & -0.710 \\
5212.360  & 0.205  & -0.960 \\
5276.869  & 0.859  & -0.440 \\
5293.160  & 0.823  &  0.100 \\
5311.450  & 0.986  & -0.420\\
5319.810  & 0.550  & -0.140 \\
5356.967  & 1.264  & -0.280 \\
5361.165  & 0.559  & -1.480 \\
5361.467  & 0.680  & -0.370 \\
\hline\\
Pr II     &        &        \\
5219.045  & 0.795  & -0.053 \\
5220.108  & 0.796  &  0.298 \\
5259.728  & 0.633  &  0.114 \\
5292.619  & 0.648  & -0.257 \\
5322.772  & 0.483  & -0.141 \\
\hline\\
Sm II     &        &       \\
4318.926  & 0.277  & -0.250 \\
4499.475  & 0.248  & -0.870 \\
4519.630  & 0.544  & -0.350 \\
4566.200  & 0.333  & -0.590 \\
4577.688  & 0.248  & -0.650 \\
4615.440  & 0.544  & -0.690 \\
4726.026  & 0.333  & -1.250 \\
4815.800  & 0.185  & -0.820   \\
\hline\\
Eu II     &        &        \\
3907.046 & 0.207& -0.374 \\
3907.080 & 0.207 &-0.542 \\
3907.093 & 0.207 &-1.186 \\
3907.095 & 0.207 &-0.374 \\
3907.108 & 0.207 &-0.742 \\
3907.111 & 0.207 &-0.542 \\
3907.116 & 0.207 &-1.186 \\
3907.119 & 0.207 &-1.020 \\
3907.123 & 0.207 &-0.742 \\
3907.128 & 0.207 &-1.020 \\
3907.131 & 0.207 &-0.994 \\
3907.132 & 0.207 &-0.994 \\
3907.132 & 0.207 &-2.283\\
3907.133 & 0.207 &-2.283 \\
3907.137 & 0.207 &-1.010\\ 
3907.138 & 0.207 &-1.010 \\
3907.139 & 0.207 &-1.358 \\
3907.141 & 0.207 &-1.918 \\
3907.142 & 0.207 &-1.096 \\
3907.145 & 0.207 &-1.261 \\
3907.146 & 0.207 &-1.772 \\
3907.147 & 0.207 &-1.358 \\
3907.148 & 0.207 &-1.805 \\
3907.149 & 0.207 &-1.918\\
3907.152 & 0.207 &-1.096 \\
3907.159 & 0.207 &-1.772 \\
3907.160 & 0.207 &-1.261 \\
3907.165 & 0.207 &-1.805\\
4129.600 & 0.000 & -1.512 \\
4129.604 & 0.000 & -1.035 \\
4129.617 & 0.000 & -1.316 \\
4129.622 & 0.000 & -0.977 \\
4129.626 & 0.000 & -1.512 \\
4129.642 & 0.000 & -1.257 \\
4129.648 & 0.000 & -0.847 \\
4129.653 & 0.000 & -1.316 \\
4129.675 & 0.000 & -1.294  \\
4129.681 & 0.000 & -1.512  \\
4129.682 & 0.000 & -0.696  \\
4129.684 & 0.000 & -1.035  \\
4129.687 & 0.000 & -1.316  \\
4129.688 & 0.000 & -1.257  \\
4129.691 & 0.000 & -0.977  \\
4129.694 & 0.000 & -1.512  \\
4129.698 & 0.000 & -1.257 \\
4129.701 & 0.000 & -0.847 \\
4129.704 & 0.000 & -1.316 \\
4129.713 & 0.000 & -1.294 \\
4129.715 & 0.000 & -0.696 \\
4129.717 & 0.000 & -1.480 \\
4129.719 & 0.000 & -1.257 \\
4129.724 & 0.000 & -0.545 \\
4129.730 & 0.000 & -1.294  \\
4129.733 & 0.000 & -1.480  \\
4129.734 & 0.000 & -0.545  \\
4129.737 & 0.000 & -1.294  \\
4129.758 & 0.000 & -0.401  \\
4129.760 & 0.000 & -1.480  \\
4129.774 & 0.000 & -0.401  \\
4129.781 & 0.000 & -1.480  \\
4151.524 & 1.279 & -2.090 \\
4151.524 & 1.279 & -2.090 \\
4204.896 & 0.000 & -1.112 \\
4204.899 & 0.000 & -1.413 \\
4204.904 & 0.000 & -2.367 \\
4204.921 & 0.000 & -0.936 \\
4204.927 & 0.000 & -1.230 \\
4204.934 & 0.000 & -2.258 \\
4204.958 & 0.000 & -0.773  \\
4204.965 & 0.000 & -1.171  \\
4204.974 & 0.000 & -2.367  \\
4204.994 & 0.000 & -1.112  \\
4204.995 & 0.000 & -1.413  \\
4204.998 & 0.000 & -2.367  \\
4205.006 & 0.000 & -0.627  \\
4205.006 & 0.000 & -0.936  \\
4205.008 & 0.000 & -1.230  \\
4205.012 & 0.000 & -2.258  \\
4205.015 & 0.000 & -1.205  \\
4205.022 & 0.000 & -0.773  \\
4205.026 & 0.000 & -1.171  \\
4205.026 & 0.000 & -2.710  \\
4205.030 & 0.000 & -2.367  \\
4205.044 & 0.000 & -0.627  \\
4205.048 & 0.000 & -1.205 \\
4205.052 & 0.000 & -2.710 \\
4205.065 & 0.000 & -0.496 \\
4205.070 & 0.000 & -0.496 \\
4205.074 & 0.000 & -1.388 \\
4205.076 & 0.000 & -1.388 \\
4205.100 & 0.000 & -0.376 \\
4205.135 & 0.000 & -0.376 \\
6437.601  & 1.320  & -0.960\\
6437.603  & 1.320  & -0.960 \\
6437.606  & 1.320  & -2.191 \\
6437.609  & 1.320  & -2.191 \\
6437.617  & 1.320  & -2.191 \\
6437.619  & 1.320  & -2.191 \\
6437.620  & 1.320  & -1.070 \\
6437.623  & 1.320  & -1.998 \\
6437.627  & 1.320  & -1.070 \\
6437.627  & 1.320  & -1.998 \\
6437.630  & 1.320  & -1.181\\
6437.633  & 1.320  & -1.956 \\
6437.633  & 1.320  & -1.956 \\
6437.633  & 1.320  & -1.998 \\
6437.635  & 1.320  & -1.287 \\
6437.635  & 1.320  & -2.010 \\
6437.635  & 1.320  & -2.206 \\
6437.637  & 1.320  & -1.377 \\
6437.637  & 1.320  & -1.428 \\
6437.637  & 1.320  & -2.010 \\
6437.639  & 1.320  & -2.206\\
6437.640  & 1.320  & -1.998 \\
6437.647  & 1.320  & -1.181 \\
6437.652  & 1.320  & -1.956 \\
6437.657  & 1.320  & -1.956 \\
6437.662  & 1.320  & -1.287 \\
6437.667  & 1.320  & -2.010 \\
6437.669  & 1.320  & -2.010 \\
6437.674  & 1.320  & -1.377 \\
6437.677  & 1.320  & -2.206 \\
6437.679  & 1.320  & -2.206\\
6437.682  & 1.320  & -1.428 \\
6645.055  & 1.380  & -1.823 \\
6645.057  & 1.380  & -0.516 \\
6645.058  & 1.380  & -3.466 \\
\\
6645.061  & 1.380  & -0.516 \\
6645.067  & 1.380  & -1.823 \\
6645.070  & 1.380  & -0.592 \\
6645.073  & 1.380  & -1.628 \\
6645.075  & 1.380  & -3.466 \\
6645.077  & 1.380  & -3.149\\
6645.080  & 1.380  & -0.672 \\
6645.085  & 1.380  & -1.583 \\
6645.086  & 1.380  & -0.592 \\
6645.087  & 1.380  & -0.754 \\
6645.091  & 1.380  & -3.076 \\
6645.093  & 1.380  & -0.838 \\
6645.093  & 1.380  & -1.634 \\
6645.094  & 1.380  & -1.628 \\
6645.097  & 1.380  & -0.921 \\
6645.099  & 1.380  & -1.829\\
6645.100  & 1.380  & -3.244 \\
6645.101  & 1.380  & -3.149 \\
6645.108  & 1.380  & -0.672 \\
6645.116  & 1.380  & -1.583 \\
6645.123  & 1.380  & -3.076 \\
6645.127  & 1.380  & -0.754 \\
6645.134  & 1.380  & -1.634 \\
6645.140  & 1.380  & -3.244 \\
6645.141  & 1.380  & -0.838 \\
6645.148  & 1.380  & -1.829\\
6645.153  & 1.380  & -0.921\\
\hline\\
Gd II   &    &      \\
4251.731  &0.382      & -0.220     \\
\hline\\
Dy II    &    &      \\
4103.306  &0.103 &-0.380       \\
4111.340  &0.000 &-0.890  \\
\hline\\
Er II    &    &      \\
3729.524 & 0.000 & -0.488 \\
3896.233 & 0.055 & -0.241  \\
3906.311 & 0.000 & -0.052  \\
3974.717 & 0.055 &  -0.923   \\
\hline\\
Hf  II   &    &      \\
3918.090 & 0.452& -1.140\\
3923.900 & 1.602 &-0.870\\
4093.150 & 0.452 &-1.150     \\
\hline\\
Os I   &    &      \\
4260.849 & 0.000 &-1.434      \\
\hline\\
Ir I   &    &      \\
3992.121 & 1.225 & -1.220\\
\hline\\
Pb  I   &    &      \\
4057.769 & 1.320 &-1.396  \\
4057.805 & 1.320 &-0.442  \\
4057.807 & 1.320 &-0.220  \\
4057.820 & 1.320 &-0.220  \\
4057.832 & 1.320 &-0.220  \\
4057.842 & 1.320 &-0.697\\ 
\hline\\
\end{supertabular}
\begin{tabular}{lrrrrrrrrr}
\hline
\\
Star Name   &[Ca/Fe] &[Sc/Fe]  &[Ti/Fe] & [Cr/Fe]    &[Mn/Fe]  & [Co/Fe] &[Ni/Fe]&[Cu/Fe] & [Zn/Fe]\\
\hline
\\
CS 22887$-$048  &  0.66 &   -- &   0.45  &   0.16   &   $-$0.33   & 0.11  &0.18   &   --  & 0.39   \\
CS 22891$-$171  & 0.81  &   0.10  &   0.69  &    $-$0.09  &   $-$0.68 &   0.06  & 0.43  &     --    & 0.29 \\
CS 22942$-$019  & 0.31  &   0.35  &   0.40  &    $-$0.14  &   $-$0.23 &   0.11  & 0.18  &      --   & 0.24 \\
CS 30322$-$023  & 0.36  &      -  &   0.43  &    $-$0.39  &   $-$0.33 &  $-$0.04  & 0.13  &      --   & 0.34 \\
HD 26        & 0.19  &   0.38  &   0.63  &      0.07   &          0.05 &--     &0.11          & 0.09       &  0.42     \\
HD 5223      & 0.31  &   0.07  &   0.05  &  $-$0.34  &   $-$0.43 &     --   & 0.08  &    0.11  &  0.14 \\
HD 55496     & 0.74  &   0.31  &   0.39  &      $-$0.12    & $-$0.32   & 0.12 &   0.18  & 0.32     & 0.74 \\
HD 76396     & 0.53      &   0.55  &   0.37  &   0.13 &  $-$0.36  &0.28 &0.15      & 0.18        & 0.56   \\
HD 145777    & 0.58  &   0.02  &   0.04  &   $-$0.32   &   $-$0.33 &  --    & $-$0.45 &    --     & $-$0.04 \\
HD 187861    & 0.49  &   0.60  &   0.50  &   $-$0.19   &     --   &    --    &  0.08 &    0.81: &  0.04\\
HD 196944    &0.36   &   0.05  &   0.15  &   $-$0.22   &   $-$0.38 & $-$0.09    &   $-$0.02   &--     &  0.24\\
HD 198269    & 0.38  &   0.25  &   0.15  &   $-$0.38   &   $-$0.51 &   0.11  & $-$0.17 &    $-$0.09 &  0.04\\
HD 201626    & 0.55  &   0.30  &   0.12  &    0.13   &   $-$0.06 &  $-$0.52  &  0.02 &    $-$0.02 &  0.21\\
HD 206983    &$-$0.35  &$-$0.26 &       0.04   &$-$0.55      &$-$0.84      &--        &$-$0.93&  --      &  --   \\
HD 209621    & 0.51  &   0.70  &   0.57  &   $-$0.04   &      --  & $-$0.39 & $-$0.02 &   $-$0.19 &  0.24\\
HD 221170    &0.33    & 0.08   & 0.15    & $-$0.14     &         $-$0.33&        $-$0.19  &      $-$0.07   &     0.21 &0.09  \\
HD 224959    & 0.42  &   0.21  &   0.29  &    0.07   &   $-$0.47 &   $-$0.03 &  0.14 &    $-$0.43 & $-$0.05\\
HE 0111$-$1346 & 0.55  &   0.25  &   0.15  &   $-$0.54   &    --   &    --   & --  &     0.21 &  0.24\\
HE 0151$-$0341 & 0.55  &   0.57  &   0.34  &   $-$0.20   &   $-$0.54 & $-$0.40    & 0.07  &    --    &  0.33\\
HE 0319$-$0215 & 0.57  &   0.25  &   0.09  &    0.08   &   $-$0.38 &     --   &   0.08&      --   &  0.34\\
HE 0507$-$1653 & 0.67  &   0.20  &   0.32  &   $-$0.05   &   $-$0.20 &    0.16 &  $-$0.11&    $-$0.14 &  0.09\\
HE 1120$-$2122 & 0.18  &   0.15  &  $-$0.16  & $-$0.36   & $-$0.43 &    --   &  $-$0.27&    --   & $-$0.01\\
HE 1429$-$0551 & 0.36  &   --     &   0.29  &   $-$0.17   &      $-$0.43   & 0.11   &$-$0.02  & 0.51  & 0.14   \\
HE 2144$-$1832 & 0.39  &   0.55  &   0.50  &    0.04   &   $-$0.05 &    --   &  $-$0.02&      0.03&  0.39\\
HE 2255$-$1724 & 0.49  &   0.35  &   0.22  &   $-$0.03   &   $-$0.26 &    0.03 &    -- &     $-$0.47&  0.26\\
\hline
\end{tabular}
\begin{tabular}{lclrrrrrrrr}
\hline
\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{CS 22891$-$171} && \multicolumn{3}{c}{CS 22887$-$048} \\
\cline{4-6}\cline{8-10}\\
 &    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$ (N)& [X/Fe] $\pm~\sigma_{t}$ & & log${\epsilon}$&$\sigma_{l}$(N)& [X/Fe]~$\pm~ \sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline
C  & 6  & 8.43 &   8.00  &   0.08(3)  &   2.07 $\pm$ 0.07 & &8.20  &  0.08(3)   &   1.87 $\pm$ 0.06  &  \\
$^{12}$C/$^{13}$C& --& -- & -- &  --      &  6      & &    --      &    --       &   12         &  \\
N  & 7  & 7.83 &   7.00  & 	 0.08(5)  &   1.67 $\pm$ 0.33 & &     7.40  &  0.05(5)   &   1.67 $\pm$ 0.32  &  \\
%O  & 8  & 8.69 &    --    &    --     &    --   & &      --    & 	  --       &   --     &  \\
Na & 11 & 6.24 &   5.20  &   0.05(2)  &  1.46 $\pm$ 0.11  & &      --    &   --	  &   --     & \\
Mg & 12 & 7.60 &   5.90  &   0.10(1)  &  0.74 $\pm$ 0.10  & &     6.15  &  0.10(1)   &   0.59 $\pm$ 0.09  &   \\
Fe & 26 & 7.50 &   5.00  &   0.12(18) & --    & &     5.40  &  0.06(32)  &  --  &  \\
Sr$_{\rm LTE}$ & 38 & 2.87 &    --    &    --      &    --        & &     2.35  &  0.05(1)   &   1.58 $\pm$ 0.13  &   \\
Sr$_{\rm NLTE}$ & 38 & 2.87 &   --    &    --      &    --        & &     2.30  &  0.05(1)   &   1.53 $\pm$ 0.13  &   \\
Y  & 39 & 2.21 &   0.50  &   0.03(3)  &  0.90 $\pm$ 0.13  & &     1.10  &  0.05(2)   &   0.99 $\pm$ 0.13  & \\
Zr & 40 & 2.58 &   1.05  &   0.15(3)  &  0.97 $\pm$ 0.12  & &     2.00  &  0.08(4)   &   1.52 $\pm$ 0.09  & \\
%Nb & 41 & - &   -  &    -       &  -   & &      -    & 	   -       &   -     &  \\
Ba & 56 & 2.18 &   1.75  &   0.10(1)  &  2.07 $\pm$ 0.15  & &     1.90  &  0.10(1)   &   1.82 $\pm$ 0.15  & \\
La & 57 & 1.10 &   0.85  &   0.09(12) &  2.25 $\pm$ 0.09  & &     0.90  &  0.08(5)   &   1.90 $\pm$ 0.09  & \\
Ce & 58 & 1.58 &   1.20  &   0.14(10) &  2.12 $\pm$ 0.11  & &     1.30  &  0.11(5)   &   1.82 $\pm$ 0.11  &  \\
Pr & 59 & 0.72 &   0.30  &   0.03(5)  &  2.08 $\pm$ 0.08  & &     --     & 	 --        &   --     & \\
Nd & 60 & 1.42 &   1.10  &   0.03(14) &  2.18 $\pm$ 0.08  & &     1.00  &  0.04(4)   &   1.68 $\pm$ 0.08  &   \\
Sm & 62 & 0.96 &   0.25  &   0.07(5)  &  1.79 $\pm$ 0.10  & &     0.40  &  0.02(2)   &   1.54 $\pm$ 0.10  &   \\
Eu$_{\rm LTE}$ & 63 & 0.52 &  $-$0.25  &   0.15(3)  &  1.73 $\pm$ 0.16  & &    $-$0.25  &  0.03(2)   &   1.33 $\pm$ 0.14  &   \\
Eu$_{\rm NLTE}$ & 63 & 0.52 &  $-$0.28  &   0.10(1)  &  1.70 $\pm$ 0.16  && $-$0.18  &  0.10(1)   &   1.40 $\pm$ 0.15  &   \\
Gd & 64 & 1.07 &   0.30  &   0.10(1)  &  1.73 $\pm$ 0.17  & &    --    & 	--          &  --    &   \\
Dy & 66 & 1.10 &   0.00  &   0.15(2)  &  1.40 $\pm$ 0.15  & &   --     & 	--          &   --     &   \\
Er & 68 & 0.92 &   0.00  &   0.10(1)  &  1.58 $\pm$ 0.11     & &     1.00  &  0.10(1)   &   2.18  $\pm$ 0.11   \\
Hf & 72 & 0.85 &   0.45:  &   0.10(1)  &  2.10 $\pm$ 0.10 & &    --     &    --   &    --   & \\
%Os & 76 & 1.40 &    -    &    -   -   &    -   & &     -     &   -       &    -    & \\
Pb$_{\rm LTE}$ & 82 & 1.75 &   1.40: &   0.10(1)  &  2.15 $\pm$ 0.24 & &    --    &     --   &   --    &  \\
Pb$_{\rm NLTE}$ & 82 & 1.75 &   1.92: &   0.10(1)  &  2.67 $\pm$ 0.24 & &     --     &  --   &    --    &  \\
\hline
\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{CS 22942$-$019} && \multicolumn{3}{c}{CS 30322$-$023} \\
\cline{4-6}\cline{8-10}\\
 &    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$(N)&  [X/Fe]~$\pm~ \sigma_{t}$ && log${\epsilon}$&$\sigma_{l}$(N)& [X/Fe]~$\pm~ \sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline

C  &  6  & 8.43 &   8.15  &  0.05(3)  &  2.22 $\pm$ 0.06  &    &    5.70  &  0.08(3)   &   0.62 $\pm$ 0.07 & \\
$^{12}$C/$^{13}$C&-- &--  & -- &      --      &  9               & &     --     &     --       &   12        &   \\
N  &  7  & 7.83 &   6.70  &  0.08(6)  &  1.37 $\pm$ 0.32  &    &    7.60  &  0.05(5)   &   3.12 $\pm$ 0.32 & \\
O  &  8  & 8.69 &  --   &           &   --            &    &    6.40  &  0.10(1)   &   1.06 $\pm$ 0.16 & \\
Na &  11 & 6.24 &   5.35  &  0.02(4)  &  1.61 $\pm$ 0.11  &    &     --    & 	 --     &    --   &  \\
Mg &  12 & 7.60 &   5.90  &  0.10(1)  &  0.74 $\pm$ 0.09  &    &    5.10  &  0.10(1)   &   0.79 $\pm$ 0.11 & \\
Fe &  26 & 7.50 &   5.00  &  0.08(42) &     --  &    &    4.15  &  0.12(30)  &  -- & \\
Sr$_{\rm LTE}$ &  38 & 2.87 &   2.00  &  0.10(1)  &  1.63 $\pm$ 0.13  &    &     --   & --     & -- & \\
Sr$_{\rm NLTE}$ &  38 & 2.87 &   1.99  &  0.10(1)  &  1.62 $\pm$ 0.13  &    &     --   & 	 --    &   --    & \\
Y  &  39 & 2.21 &   1.30  &  0.06(6)  &  1.59 $\pm$ 0.13  &    &   $-$1.30  &  0.02(3)   &  $-$0.16 $\pm$ 0.13 &  \\
Zr &  40 & 2.58 &   1.85  &  0.07(4)  &  1.77 $\pm$ 0.09  &    &   $-$0.55  &  0.06(4)   &   0.22 $\pm$ 0.09 & \\
Nb &  41 & 1.46 &   0.50 &   0.10(2)  &  1.54 $\pm$ 0.09  &    &      --   & 	--      &   --   & \\
Ba$_{\rm LTE}$ &  56 & 2.18 &   1.30: &  0.10(1)  &  1.62 $\pm$ 0.15  &    &   $-$0.30  &  0.05(1)   &   0.87 $\pm$ 0.11 & \\
Ba$_{\rm NLTE}$ &  56 & 2.18 &  -- &  --  &  --  & &   $-$0.43  &  0.10(1)   &   0.74 $\pm$ 0.11 & \\
La &  57 & 1.10 &  $-$0.06  &  0.12(5)  &  1.34 $\pm$ 0.10  &    &   $-$1.20  &  0.05(2)   &   1.05 $\pm$ 0.09 & \\
Ce &  58 & 1.58 &   0.30  &  0.02(8)  &  1.22 $\pm$ 0.09  &    &   $-$0.70  &  0.01(2)   &   1.07 $\pm$ 0.10 & \\
Pr &  59 & 0.72 &  $-$0.30  &  0.01(2)  &  1.48 $\pm$ 0.08  &    &   $-$1.60  &  0.10(1)   &   1.03 $\pm$ 0.13 & \\
Nd &  60 & 1.42 &   0.10  &  0.08(6)  &  1.18 $\pm$ 0.09  &    &   $-$0.96  &  0.05(7)   &   0.97 $\pm$ 0.08 & \\
Sm &  62 & 0.96 &  $-$0.75  &  0.03(2)  &  0.79 $\pm$ 0.10  &    &   $-$1.60  &  0.02(3)   &   0.79 $\pm$ 0.10 & \\
Eu$_{\rm LTE}$ &  63 & 0.52 &  $-$1.20  &  0.14(2)  &  0.78 $\pm$ 0.16  &    &   $-$2.60  &  0.10(1)   &   0.23 $\pm$ 0.17 & \\
Eu$_{\rm NLTE}$ &  63 & 0.52 &  $-$1.15  &  0.10(1)  &  0.83 $\pm$ 0.14  &  &  -- &  --   &  --& \\
Gd &  64 & 1.07 &  $-$0.63  &  0.12(3)  &  0.80 $\pm$ 0.16  &    &   $-$2.10  &  0.10(1)   &   0.18 $\pm$ 0.17 & \\
Dy &  66 & 1.10 &  $-$0.65  &  0.10(1)  &  0.75 $\pm$ 0.14  &    &     --    & 	 --     &  --     & \\
Er &  68 & 0.92 &  $-$0.60  &  0.12(2)  &  0.98 $\pm$ 0.12  &    &   $-$1.50  &  0.10(1)   &   0.93 $\pm$  0.11& \\
Hf &  72 & 0.85 &  $-$0.20  &  0.10(1)  &  1.45 $\pm$ 0.09  &    &   $-$1.20  &  0.10(1)   &   1.30 $\pm$ 0.12 & \\
%Os &  76 & 1.40 &    -    & 	-      &   -    &    &     -    & 	      &   -    & \\
Pb$_{\rm LTE}$ &  82 & 1.75 &   --     &     --     &   --    &    &    0.45  &  0.10(1)   &   2.05 $\pm$ 0.24 & \\
Pb$_{\rm NLTE}$ &  82 & 1.75 &   --     &     --     &   --    &    &    0.86  &  0.10(1)   &   2.46 $\pm$ 0.24 & \\

\hline
\end{tabular}
\begin{tabular}{lclrrrrrrrr}
\hline
\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{HD~26} && \multicolumn{3}{c}{HD~5223} \\
\cline{4-6}\cline{8-10}\\
 &    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$ (N)& [X/Fe]~$\pm~ \sigma_{t}$ & &log${\epsilon}$&$\sigma_{l}$(N)  & [X/Fe]~$\pm~ \sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline

C  &  6   & 8.43 &  8.10  &  0.06(6)  &   0.65 $\pm$ 0.06   &  &   7.90   &  0.03(4)  &  1.47 $\pm$ 0.05  &  \\
$^{12}$C/$^{13}$C& --&--  & -- &--        &  16         & &   --        &      --      &   9         &   \\
N  &  7   & 7.83 &  7.55  &  0.03(10) &   0.70 $\pm$ 0.32   &  &   7.10   &  0.05(5)  &  1.27 $\pm$ 0.32  &  \\
O  &  8   & 8.69 &  8.10  &  0.10(1)  &   0.39 $\pm$ 0.16   &  &   7.30   &  0.10(1)  &  0.61 $\pm$ 0.16  & \\
Na &  11  & 6.24 &	5.40  &  0.05(3)  &	  0.14 $\pm$ 0.10   &  &   4.60   &  0.05(2)  &  0.36 $\pm$ 0.11  & \\
Mg &  11  & 7.60 &	7.00  &  0.05(2)  &	  0.32 $\pm$ 0.10   &  &   --      &  --        &  --              & \\
Fe &  26  & 7.50 &  6.52  &  0.08(43) &  --   &  &   5.50   &  0.14(25) & -- & \\
Sr$_{\rm LTE}$ &  38  & 2.87 &  3.00: &  0.10(1)  &   1.11 $\pm$ 0.14  &  &   2.00:  &  0.10(1)  &  1.13 $\pm$ 0.13  &  \\
Sr$_{\rm NLTE}$ &  38  & 2.87 &  -- & --  &  --       &  &   1.95:  &  0.10(1)  &  1.08 $\pm$ 0.13  &  \\
Y  &  39  & 2.21 &  2.48  &  0.08(7)  &   1.25 $\pm$ 0.13   &  &   0.88   &  0.14(6)  &  0.67 $\pm$ 0.14  & \\
Zr &  40  & 2.58 &  3.10  &  0.08(3)  &   1.50 $\pm$ 0.09   &  &   1.30:  &  0.10(1)  &  0.72 $\pm$ 0.13  & \\
Nb &  41  &   --   &  --    &	    --      & --             &  &    --    &	--       &     --       &  \\
Ba &  56  & 2.18 &  3.00  &  0.10(1)  &   1.80 $\pm$ 0.15   &  &   1.60:  &  0.10(1)  &  1.42 $\pm$ 0.15  & \\
La &  57  & 1.10 &  1.90  &  0.13(10) &   1.78 $\pm$ 0.09   &  &   0.56   &  0.06(9)  &  1.46 $\pm$ 0.09  & \\
Ce &  58  & 1.58 &  2.44  &  0.10(11) &   1.84 $\pm$ 0.10   &  &   1.08   &  0.14(4)  &  1.50 $\pm$ 0.12  & \\
Pr &  59  & 0.72 &  1.46  &  0.12(5)  &   1.72 $\pm$ 0.10   &  &   0.25   &  0.09(3)  &  1.53 $\pm$ 0.10  & \\
Nd &  60  & 1.42 &  2.25  &  0.12(14) &   1.81 $\pm$ 0.09   &  &   0.88   &  0.09(9)  &  1.46 $\pm$ 0.09  & \\
Sm &  62  & 0.96 &  1.89  &  0.12(5)  &   1.91 $\pm$ 0.11   &  &  $-$0.25   &  0.09(3)  &  0.79 $\pm$ 0.12  & \\
Eu &  63  & 0.52 &  0.40  &  0.10(3)  &   0.86 $\pm$ 0.15   &  &  $-$0.30   &  0.10(2)  &  1.18 $\pm$ 0.15  & \\
Gd &  64  & 1.07 &  1.00:  &  0.10(1)  &  0.91 $\pm$ 0.17   &  &   0.00   &  0.10(1)  &  0.93 $\pm$ 0.17  & \\
Dy &  66  & 1.10 &   --    &	   --      &    --             &  & --     &   --       & --     &\\
Er &  68  & 0.92 &   --    &	   --      &    --             &  &    --     &--     & --     & \\
Hf &  72  & 0.85 &  2.00  &  0.10(1)  &   2.13 $\pm$ 0.12   &  &   0.60:  &  0.10(1)  &  1.75 $\pm$ 0.12  & \\
Os &  76  & 1.40 &  1.30  &  0.10(1)  &   0.88 $\pm$ 0.12   &  &   0.40   &  0.10(1)  &  1.00 $\pm$ 0.12  & \\
Pb$_{\rm LTE}$ &  82  & 1.75 &  3.00: &  0.10(1)  &   2.23 $\pm$ 0.24   &  &     --    &	--    &     --    & \\
Pb$_{\rm NLTE}$ &  82  & 1.75 &  3.52: &  0.10(1)  &   2.75 $\pm$ 0.24   &  &    --    &	--    &     --    & \\
\hline
\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{HD~55496} && \multicolumn{3}{c}{HD~76396} \\
\cline{4-6}\cline{8-10}\\
 &    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$(N)& [X/Fe]~$\pm~ \sigma_{t}$ & &log${\epsilon}$&$\sigma_{l}$(N)& [X/Fe]~$\pm~ \sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline
C  &  6   & 8.43 &   6.40  &  0.08(5)  &  0.07 $\pm$ 0.06 &  &  8.00  &  0.05(2)   & 1.84 $\pm$ 0.07  & \\
$^{12}$C/$^{13}$C&-- &  --& -- &     --       &  5        & &      --     &      --      &   9         &  \\
N  &  7   & 7.83 &   8.10  &  0.09(3)  &  2.37 $\pm$ 0.33 &  &  6.40  &  0.05(12)  & 0.84 $\pm$ 0.32  &\\
O  &  8   & 8.69 &   7.65  &  0.10(1)  &  1.06 $\pm$ 0.16 &  &  7.70  &  0.10(1)   & 1.28 $\pm$ 0.16  & \\
Na &  11  & 6.24 &   5.40  &  0.11(4)  &  1.26 $\pm$ 0.12 &  &  4.82  &  0.05(2)   & 0.85 $\pm$ 0.11  & \\
Mg &  12  & 7.66 &   6.00  &  0.10(1)  &  0.44 $\pm$ 0.10 &  &  6.25  &  0.10(1)   & 0.86  $\pm$ 0.09 & \\
Fe &  26  & 7.50 &   5.40  &  0.10(25) & --               &  &  5.23  &  0.10(20)  & -- &  \\
Sr &  38  & 2.87 &   2.40  &  0.05(2)  &  1.63 $\pm$ 0.13 &&   -- &  --   &  --&\\
Y  &  39  & 2.21 &   0.90  &  0.12(9)  &  0.79 $\pm$ 0.13 &  &  1.10  &  0.10(5)   &  1.16 $\pm$ 0.12 &\\
Zr &  40  & 2.58 &   1.81  &  0.17(4)  &  1.33 $\pm$ 0.12 &  &  2.00  &  0.05(2)   &  1.69 $\pm$ 0.09 & \\
%Nb &  41  &  --    &    --    &	--   	&    --          &  &   --    &	   --      &   --   & \\
Ba$_{\rm LTE}$ &  56  & 2.18 &   1.00  &  0.10(1)  &  0.92 $\pm$ 0.15 &  &  1.80  &  0.10(1)   & 1.89 $\pm$ 0.15  &  \\
Ba$_{\rm NLTE}$ &  56  & 2.18 &   1.00  &  0.10(1)  &  0.92 $\pm$ 0.15 &  &  --  &  --  & --  &  \\
La &  57  & 1.10 &  $-$0.17  &  0.08(8)  &  0.83 $\pm$ 0.09 &  &  0.70  &  0.10(12)  & 1.87 $\pm$ 0.09  &  \\
Ce &  58  & 1.58 &   0.10  &  0.05(6)  &  0.62 $\pm$ 0.10 &  &  1.20  &  0.09(6)   & 1.89 $\pm$ 0.10  &  \\
Pr &  59  & 0.72 &  $-$0.60  &  0.05(1)  &  0.78 $\pm$ 0.10 &  &  0.20  &  0.07(6)   & 1.75 $\pm$ 0.09  &  \\
Nd &  60  & 1.42 &   0.03  &  0.05(12) &  0.71 $\pm$ 0.08 &  &  1.10  &  0.03(11)  & 1.95 $\pm$ 0.08  &  \\
Sm &  62  & 0.96 &  $-$0.77  &  0.05(7)  &  0.37 $\pm$ 0.10 &  &  0.30  &  0.05(4)   & 1.61 $\pm$ 0.11  &  \\
Eu &  63  & 0.52 &    --    &   --      &   --            &  & $-$0.10  &  0.10(1)   & 1.65 $\pm$ 0.17  &  \\
Gd &  64  & 1.07 &  $-$0.70  &  0.10(1)  &  0.33 $\pm$ 0.17 &  &  0.30  &  0.10(1)   & 1.50 $\pm$ 0.17  &  \\
Dy &  66  & 1.10 &  $-$0.70  &  0.10(2)  &  0.30 $\pm$ 0.13 &  &  0.40  &  0.10(1)   & 1.57 $\pm$  0.12 &  \\
Er &  68  & 0.92 &    --    &	--        &    --        	&  &   --    &	   --   &  --    & \\
Hf &  72  & 0.85 &  $-$0.60: &  0.10(1)  &  0.65 $\pm$ 0.09 &  &  0.40  &  0.10(1)   & 1.82 $\pm$ 0.09  & \\
Os &  76  & 1.40 &    --    &	--   	&    --          &  &  0.50  &  0.10(1)   & 1.37 $\pm$ 0.12 & \\
Pb$_{\rm LTE}$ &  82  & 1.75 &   1.25  &  0.10(1)  &  1.60 $\pm$ 0.24 &  &  2.40: &  0.10(1)   & 2.92 $\pm$ 0.23  &\\
Pb$_{\rm NLTE}$ &  82  & 1.75 &   1.57  &  0.10(1)  &  1.92 $\pm$ 0.24 &  &  2.79: &  0.10(1)   & 3.31 $\pm$ 0.23  &\\
\hline
\end{tabular}
\begin{tabular}{lclrrrrrrrr}
\hline\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{HD~145777} && \multicolumn{3}{c}{HD~187861} \\
\cline{4-6}\cline{8-10}\\
&    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$ (N)&  [X/Fe]~$\pm~ \sigma_{t}$ & &log${\epsilon}$&$\sigma_{l}$(N)&  [X/Fe]~$\pm~ \sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline
C  &  6  & 8.43 & 7.50  &  0.10(4)  &  1.39 $\pm$ 0.07   & & 8.30  &  0.09(3)  &  2.47 $\pm$ 0.08  &  \\
$^{12}$C/$^{13}$C& -- & -- & --  &   --      &  6        & &      --     &     --       &   16         &  \\
N  &  7  & 7.83 & 7.20  &  0.05(8)  &  1.59 $\pm$ 0.32   & & 7.85  &  0.03(4)  &  2.62 $\pm$ 0.32  & \\
O  &  8  & 8.69 & 7.00  &  0.10(1)  &  0.66 $\pm$ 0.15   & & 7.40  &  0.10(1)  &  1.44 $\pm$ 0.16  &  \\
Na &  11 & 6.24 & 4.30  &  0.05(2)  &  0.38 $\pm$ 0.11   & & 4.10  &  0.10(1)  &  0.46 $\pm$ 0.13  &   \\
Mg &  12 & 7.60 & 5.40  &  0.10(1)      &  0.06 $\pm$ 0.09   & &  --    &   --       &   --         &\\
Fe &  26 & 7.50 & 5.18  &  0.10(30) & --   & & 4.90  &  0.15(32) &  -- &   \\
Sr$_{\rm LTE}$ &  38 & 2.87 & 1.70: &  0.10(1)  &  1.15 $\pm$ 0.13& & --     &	 --      &  --          &\\
Sr$_{\rm NLTE}$ &  38 & 2.87 & 1.65: &  0.10(1)  &  1.10 $\pm$ 0.13& &--     &	  --      &  --          &\\
Y  &  39 & 2.21 & 0.12  &  0.13(6)  &  0.23 $\pm$ 0.14   & & 0.15  &  0.08(1)  &  0.54 $\pm$ 0.15  &    \\
Zr &  40 & 2.58 & 1.33  &  0.05(3)  &  1.07 $\pm$ 0.09   & & 0.65  &  0.05(2)  &  0.67 $\pm$ 0.09  &    \\
Nb &  41 & 1.46     &  --    &--	    &  --             & & 0.35:  &	0.10(1) &  1.49 $\pm$ 0.15 & \\
Ba &  56 & 2.18 & 0.85  &  0.10(1)  &  0.99 $\pm$ 0.15   & & 1.30  &  0.10(1)  &  1.72 $\pm$ 0.15  &  \\
La &  57 & 1.10 &$-$0.15  &  0.09(9)  &  1.07 $\pm$ 0.09   & & 0.33  &  0.02(6)  &  1.83 $\pm$ 0.09  & \\
Ce &  58 & 1.58 & 0.40  &  0.10(4)  &  1.14 $\pm$ 0.11   & & 0.65  &  0.08(5)  &  1.67 $\pm$ 0.10  & \\
Pr &  59 & 0.72 &$-$0.41  &  0.05(5)  &  1.19 $\pm$ 0.09   & & 0.00  & 	0.10(1)        &  1.88 $\pm$ 0.09  & \\
Nd &  60 & 1.42 & 0.18  &  0.10(10) &  1.08 $\pm$ 0.09   & & 0.70  &  0.09(11) &  1.88 $\pm$ 0.09  &  \\
Sm &  62 & 0.96 &$-$0.55  &  0.05(2)  &  0.81 $\pm$ 0.11   & &$-$0.05  &  0.02(2)  &  1.59 $\pm$ 0.10  &   \\
Eu &  63 & 0.52 &$-$0.83  &  0.10(1)  &  0.97 $\pm$ 0.15   & &$-$0.20  &  0.10(2)  &  1.88 $\pm$ 0.15  &\\
Gd &  64 & 1.07 &$-$0.50  &  0.10(1)  &  0.75 $\pm$ 0.17   & & 0.15  &  0.12(3)  &  1.68 $\pm$ 0.16  & \\
%Dy &  66 & 1.10 &--     &	--      &   --             & & --     &	 --      &    --        &   \\
Er &  68 & 0.92 & --     &  --       &   --            & & 0.00  &  0.10(1)  &  1.68 $\pm$ 0.12  &  \\
Hf &  72 & 0.85 &  --    &  --       &   --             & & 0.10  &  0.10(1)  &  1.85 $\pm$ 0.10  &  \\
Os &  76 & 1.40 &$-$0.15  &  0.10(1)  &  0.77 $\pm$ 0.12   & & 0.60  &  0.10(1)  &  1.80 $\pm$ 0.12  & \\
Pb$_{\rm LTE}$ &  82 & 1.75 & 1.50: &  0.10(1)  &  2.07 $\pm$ 0.24   & & 2.00  &  0.10(1)  &  2.85 $\pm$ 0.24  & \\
Pb$_{\rm NLTE}$ &  82 & 1.75 & 1.80: &  0.10(1)  &  2.37 $\pm$ 0.24   & & 2.50  &  0.10(1)  &  3.35 $\pm$ 0.24  & \\
\hline
\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{HD~196944} && \multicolumn{3}{c}{HD~198269} \\
\cline{4-6}\cline{8-10}\\
 &    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$(N)& [X/Fe]~$\pm~ \sigma_{t}$ & &log${\epsilon}$&$\sigma_{l}$(N) & [X/Fe]~$\pm~ \sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline

C  & 6  & 8.43 &  7.15  &   0.06(3)  &  1.22 $\pm$ 0.11 & &  7.40  & 0.06(5)  & 1.07 $\pm$ 0.05  &\\
$^{12}$C/$^{13}$C& --& -- & -- &    --        &  12         & &    --       &     --       &   16         &\\
N  & 7  & 7.83 &  6.70  &   0.08(5)  &  1.37 $\pm$ 0.33 & &  7.00  & 0.07(10) & 1.27 $\pm$  0.32 & \\
O  & 8  & 8.69 &  7.00  &   0.10(1)  &  0.81 $\pm$ 0.18 & &  7.50  & 0.10(1)  & 0.91 $\pm$ 0.15  & \\
Na & 11 & 6.24 &    --   &  --        &   --       & &  4.08  & 0.08(2)  &$-$0.06 $\pm$ 0.12  & \\
Mg & 12 & 7.60 &  5.45  &   0.15(2)  &  0.29 $\pm$ 0.14 & &     --  &     --    &    --       & \\
Fe & 26 & 7.50 &  5.00  &   0.13(30) & -- & &  5.40  & 0.08(36) & -- & \\
Sr & 38 & 2.87 &   --    &     --      & --          & &  --     & 	      --  &    --       &  \\
Y  & 39 & 2.21 &  0.02  &   0.09(6)  &  0.31 $\pm$ 0.16 & &  0.32  & 0.12(7)  &  0.21 $\pm$ 0.13 & \\
Zr & 40 & 2.58 &  0.60  &   0.06(4)  &  0.52 $\pm$ 0.13 & &  1.20  & 0.12(3)  &  0.72 $\pm$ 0.11 &  \\
Nb & 41 & 1.46 &  0.00 &    0.10(1)  &  1.04 $\pm$ 0.15 & & --  &    --    &--      &  \\
Ba & 56 & 2.18 &  0.70  &   0.10(1)  &  1.02 $\pm$ 0.17 & &  1.30  & 0.00(1)  & 1.22 $\pm$ 0.15  & \\
La & 57 & 1.10 & $-$0.63  &   0.09(3)  &  0.77 $\pm$ 0.14 & &  0.22  & 0.06(8)  & 1.22 $\pm$ 0.08  &  \\
Ce & 58 & 1.58 & $-$0.03  &   0.08(5)  &  0.89 $\pm$ 0.14 & &  0.80  & 0.06(11) & 1.32 $\pm$ 0.10  &   \\
Pr & 59 & 0.72 & $-$0.80: &   0.12(6)  &  0.98 $\pm$ 0.14 & & $-$0.25  & 0.05(5)  & 1.13 $\pm$ 0.08 &  \\
Nd & 60 & 1.42 & $-$0.27  &   0.03(7)  &  0.81 $\pm$ 0.13 & &  0.68  & 0.10(16) & 1.36 $\pm$ 0.08  &  \\
Sm & 62 & 0.96 & $-$0.80  &   0.12(6)  &  0.74 $\pm$ 0.15 & & $-$0.05  & 0.07(8)  & 1.09 $\pm$ 0.11  &  \\
Eu$_{\rm LTE}$& 63 & 0.52  & $-$1.48: &0.15(2) &  0.50 $\pm$ 0.20 & & $-$0.91  & 0.12(2)  & 0.67 $\pm$ 0.15& \\
Eu$_{\rm NLTE}$& 63 & 0.52  & $-$1.20: &   0.12(2)  &  0.78 $\pm$ 0.19 & & --  & --  & --  &   \\
Gd & 64 & 1.07 &   --    &     --       &      --      & & $-$0.30  & 0.10(1)  & 0.73 $\pm$ 0.17  & \\
Dy & 66 & 1.10 & $-$0.60  &   0.10(2)  &  0.80 $\pm$ 0.15 & &  0.10  & 0.14(3)  & 1.10 $\pm$ 0.13  & \\
Er & 68 & 0.92 & $-$0.50  &   0.10(1)  &  1.08 $\pm$ 0.11 & & $-$0.15  & 0.10(1)	 & 1.03 $\pm$ 0.12  & \\
Hf & 72 & 0.85 &  --     &   --        &     --     & &  0.10  & 0.10(2)  & 1.35 $\pm$ 0.09  & \\
Os & 76 & 1.40 &  --     &   --        &     --     & & $-$0.15  & 0.10(1)  & 0.55 $\pm$ 0.11  &  \\
Pb$_{\rm LTE}$ & 82 & 1.75 &  1.60  &   0.10(1)  &  2.35 $\pm$ 0.25 & &  1.30  & 0.10(1)  & 1.65 $\pm$ 0.24  & \\
Pb$_{\rm NLTE}$ & 82 & 1.75 &  2.05  &   0.10(1)  &  2.80 $\pm$ 0.25 & &  1.60  & 0.10(1)  & 1.95 $\pm$ 0.24  & \\
\hline
\end{tabular}
\begin{tabular}{lrlrrrrrrrr}
\hline
\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{HD~201626} && \multicolumn{3}{c}{HD~206983} \\
\cline{4-6}\cline{8-10}\\
 &    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$ (N)& [X/Fe]~$\pm~ \sigma_{t}$ & &log${\epsilon}$&$\sigma_{l}$(N) & [X/Fe]~$\pm~ \sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline

C  &   6  & 8.43 & 8.30  &   0.05(3)   &  1.62 $\pm$ 0.06 & &    7.85  &    0.04(5)  &   0.42 $\pm$ 0.05  &    \\
$^{12}$C/$^{13}$C& -- & -- & -- &     --       &  9         & &   --        &      --      &   24        &   \\
N  &   7  & 7.83 & 7.30  &   0.04(5)   &  1.43 $\pm$ 0.33 & &    8.10  &    0.18(10) &   1.27 $\pm$ 0.32  & \\
O  &   8  & 8.69 & 7.90  &   0.10(1)   &  0.96 $\pm$ 0.16 & &    8.10  &    0.10(1)  &   0.41 $\pm$ 0.16  &  \\
Na &   11 & 6.24 & 4.70  &   0.02(2)   &  0.21 $\pm$ 0.11 & &    4.80  &    0.10(2)  &  $-$0.44 $\pm$ 0.13  &  \\
Mg &   12 & 7.60 &  --    &    --       &     --      & &    --    &     --      &     --   & \\
Fe &   26 & 7.50 & 5.75  &   0.13(30)  & -- & &    6.50  &    0.12(28) &  --  &  \\
Sr &   38 & 2.87 &  --    &    --       &     --      & &     --    &        --     &   --      &  \\
Y  &   39 & 2.21 & 1.09  &   0.09(7)   &  0.63 $\pm$ 0.13 & &    1.28  &    0.07(7)  &   0.07 $\pm$ 0.12  &    \\
Zr &   40 & 2.58 & 2.08  &   0.08(3)   &  1.25 $\pm$ 0.09 & &    2.00  &    0.10(1)  &   0.42  $\pm$ 0.13 &    \\
Nb &   41 &   --   &  --    &   --   &       --    & &    0.70  &    0.10(1)  &   0.24 $\pm$ 0.10 &    \\
Ba &   56 & 2.18 & 2.00  &   0.10(1)   &  1.57 $\pm$ 0.15 & &  1.90    &  0.10(1) & 0.72 $\pm$ 0.15 &    \\
La &   57 & 1.10 & 1.00  &   0.03(10)  &  1.65 $\pm$ 0.08 & &    0.85  &    0.04(10) &   0.75 $\pm$ 0.08  &  \\
Ce &   58 & 1.58 & 1.38  &   0.13(9)   &  1.55 $\pm$ 0.10 & &    1.31  &    0.05(8)  &   0.73 $\pm$ 0.10  &  \\
Pr &   59 & 0.72 & 0.61  &   0.04(5)   &  1.64 $\pm$ 0.08 & &    0.48  &    0.08(4)  &   0.76 $\pm$ 0.09  &  \\
Nd &   60 & 1.42 & 1.28  &   0.05(13)  &  1.61 $\pm$ 0.08 & &    1.28  &    0.05(15) &   0.86 $\pm$ 0.08  &  \\
Sm &   62 & 0.96 & 0.69  &   0.09(8)   &  1.40 $\pm$ 0.11 & &    0.45  &    0.09(5)  &   0.49 $\pm$ 0.11  &  \\
Eu &   63 & 0.52 &$-$0.45  &   0.13(3)   &  0.78 $\pm$ 0.15 & &   $-$0.03  &    0.03(2)  &   0.45 $\pm$ 0.14  &  \\
Gd &   64 & 1.07 & 0.40  &   0.10(1)   &  1.08 $\pm$ 0.17 & &    --     &      --      &    --   &  \\
Dy &   66 & 1.10 & 0.30  &   0.05(2)   &  0.95 $\pm$ 0.11 & &    --     &      --      &    --    &  \\
Er &   68 & 0.92 &  --    &     --       &     --      & &    --     &      --      &    --    & \\
Hf &   72 & 0.85 & 0.70: &   0.10(1)   &  1.60 $\pm$ 0.09 & &   --     &       --     &   --     & \\
Os &   76 & 1.40 &   --   & 	 --        &    --       & &    --     &       --     &   --     &  \\
Pb$_{\rm LTE}$ &   82 & 1.75 & 2.30: &   0.10(1)   &  2.30 $\pm$ 0.24 & &   1.30:  &    0.10(1)  &   0.55 $\pm$ 0.24  &  \\
Pb$_{\rm NLTE}$ &   82 & 1.75 & 2.69: &   0.10(1)   &  2.69 $\pm$ 0.24 & &   1.63:  &    0.10(1)  &   0.88 $\pm$ 0.24  &  \\

\hline
\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{HD~209621} && \multicolumn{3}{c}{HD~221170} \\
\cline{4-6}\cline{8-10}\\
 &    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$(N)& [X/Fe]~$\pm~ \sigma_{t}$ & &log${\epsilon}$&$\sigma_{l}$(N) & [X/Fe]~$\pm~ \sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline

C  &   6   & 8.43 & 8.00 &  0.06(3)  &    1.57 $\pm$ 0.07  & &    5.35  &    0.05(4) &   $-$0.68 $\pm$ 0.07  &   \\
$^{12}$C/$^{13}$C&-- & -- & -- &      --      &  12          & &    --      &      --      &   7           &  \\
N  &   7   & 7.83 & 7.80 &  0.08(4)  &    1.97 $\pm$ 0.32  & &    6.10  &    0.08(5) &    0.67 $\pm$ 0.32  & \\
O  &   8   & 8.69 & 7.80 &  0.10(1)  &    1.11 $\pm$ 0.16  & &    6.70  &    0.10(1) &    0.41 $\pm$ 0.16  & \\
Na &   11  & 6.24 &4.70 &   0.02(2)  &    0.46 $\pm$ 0.11  & &     --    &     --      &     --             &  \\
Mg &   12  & 7.60 &5.80 &   0.05(2)  &    0.20 $\pm$ 0.10  & &    5.39  &    0.07(4) &    0.13 $\pm$ 0.11  &  \\
Fe &   26  & 7.50& 5.50 &   0.12(29) &   --  & &    5.10  &    0.06(15)&   --  &   \\
Sr$_{\rm LTE}$ &   38  & 2.87& 2.00 &   0.10(1)  &    1.49 $\pm$ 0.13 & &     --   &  --       &--             &  \\
Sr$_{\rm NLTE}$ &   38  & 2.87& 2.47 &   0.10(1)  &   1.96 $\pm$ 0.13 & &    --   &  --       & --             &  \\
Y  &   39  & 2.21& 0.84 &   0.13(4)  &    0.63 $\pm$ 0.13  & &   $-$0.58  &    0.15(5) &   $-$0.39 $\pm$ 0.14  &  \\
Zr &   40  & 2.58& 2.00 &   0.10(1)  &    1.42 $\pm$ 0.09  & &    0.18  &    0.13(4) &    0.00 $\pm$ 0.10  & \\
%Nb &   41  &  --    &  --   &     --      &         --         & &     --    &  	  --    &    --              & \\
Ba$_{\rm LTE}$ &   56  & 2.18 &2.00 &   0.10(1)  &    1.82 $\pm$ 0.15  & &   $-$0.35  &    0.04(2) &   $-$0.13 $\pm$ 0.11  & \\
Ba$_{\rm NLTE}$ &   56  & 2.18 &-- & -- &    --  & &   $-$0.36  &    0.04(1) &   $-$0.14 $\pm$ 0.11  & \\
La &   57  & 1.10 &1.00 &   0.05(9)  &    1.90 $\pm$ 0.08  & &   $-$0.85  &    0.10(9) &    0.45 $\pm$ 0.09  & \\
Ce &   58  & 1.58 &1.30 &   0.08(4)  &    1.72 $\pm$ 0.10  & &   $-$0.70  &    0.11(5) &    0.12 $\pm$ 0.11  & \\
Pr &   59  & 0.72 &0.65 &   0.06(4)  &    1.93 $\pm$ 0.09  & &   $-$1.30  &    0.05(3) &    0.38 $\pm$ 0.09  &  \\
Nd &   60  & 1.42 &1.26 &   0.09(8)  &    1.84 $\pm$ 0.09  & &   $-$0.64  &    0.10(10)&    0.34 $\pm$ 0.09  &  \\
Sm &   62  & 0.96 &0.75 &   0.09(5)  &    1.79 $\pm$ 0.11  & &   $-$0.95  &    0.09(5) &    0.49 $\pm$ 0.11  &  \\
Eu$_{\rm LTE}$ &   63  & 0.52 &0.30 &   0.02(2)  &    1.78 $\pm$ 0.14  & &   $-$1.35  &    0.05(2) &    0.53 $\pm$ 0.12  &  \\
Eu$_{\rm NLTE}$ &   63  & 0.52 &-- &   --  &    --  & &   $-$1.30  &    0.10(1) &    0.58 $\pm$ 0.14  &  \\
Gd &   64  & 1.07 &0.70 &   0.10(1)  &    1.63 $\pm$ 0.17  & &   $-$0.80  &    0.10(1) &    0.53 $\pm$ 0.17  &  \\
Dy &   66  & 1.10 & --   &   --      &    --             & &   $-$0.60  &    0.05(2) &    0.70 $\pm$ 0.11  &  \\
Er &   68  & 0.92&  --   &  	--      &--             & &   $-$1.20  &    0.10(2) &    0.28 $\pm$ 0.12  &  \\
Hf &   72  & 0.85 & --   &  --     &     --             & &   $-$0.80  &    0.10(1) &    0.75 $\pm$ 0.09  & \\
Os &   76  & 1.40 &0.65 &  0.10(1)   &    1.25 $\pm$ 0.12  & &   $-$0.50  &    0.10(1) &    0.50 $\pm$ 0.12  &  \\
Pb &   82  & 1.75 & --   &    --       &    --             & &     --    &     --      &      --     &  \\
\hline
\end{tabular}
\begin{tabular}{lclrrrrrrrr}
\hline
\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{HD 224959} && \multicolumn{3}{c}{HE 0111$-$1346} \\
\cline{4-6}\cline{8-10}\\
 &    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$ (N)&  [X/Fe]~$\pm~ \sigma_{t}$ & &log${\epsilon}$&$\sigma_{l}$(N)& [X/Fe]~$\pm~ \sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline

C  &  6  & 8.43 &  8.30  &   0.05(3)  &   2.23 $\pm$ 0.07 & &   8.00  &  0.04(3)  &   1.67 $\pm$ 0.06  &\\
$^{12}$C/$^{13}$C&-- & -- & -- &      --      &       12    & &   --      & --      &   16         & \\
N  &  7  & 7.83 &  7.95  &   0.06(10) &   2.48 $\pm$ 0.33 & &   7.30  &  0.05(4)  &   1.57 $\pm$ 0.32  &  \\
O  &  8  & 8.69 &  7.50  &   0.05(2)  &   1.17 $\pm$ 0.16 & &   7.50  &  0.10(1)  &   0.91 $\pm$ 0.16  &  \\
Na &  11 & 6.24 &  4.00  &   0.05(1)  &   0.12 $\pm$ 0.11 & &   5.00  &  0.05(2)  &   0.86 $\pm$ 0.11  &  \\
Mg &  12 & 7.60 &   --    &     --      &     --       & &     --   &    --       &    --    & \\
Fe &  26 & 7.50 &  5.14  &  0.12(30)      &  -- & &   5.40  &  0.12(26) &  -- &   \\
Sr$_{\rm LTE}$ &  38 & 2.87 &  2.30:  &   0.10(1)  &   1.79 $\pm$ 0.13 & &    --    &    --  &    --    &  \\
Sr$_{\rm NLTE}$ &  38 & 2.87 &  2.77:  &   0.10(1)  &  2.26 $\pm$ 0.13 & &    --    &    --  &    --    &  \\
Y  &  39 & 2.21 &  0.35  &   0.11(5)  &   0.50 $\pm$ 0.13 & &   1.14  &  0.13(7)  &   1.03 $\pm$ 0.13  &   \\
Zr &  40 & 2.58 &  1.20  &   0.18(3)  &   0.98 $\pm$ 0.12 & &   1.15  &  0.15(2)  &   0.67 $\pm$ 0.14  &   \\
Nb &  41 & 1.46 &  0.40: & 	 0.10(1)       & 1.30 $\pm$ 0.15           & &   --    & 	 --    &   --    &  \\
Ba &  56 & 2.18 &  2.00  &   2.00(1)  &   2.18 $\pm$ 0.15 & &   2.00  &  0.10(1)  &   1.92 $\pm$ 0.15  &\\
La &  57 & 1.10 &  0.90  &   0.10(12) &   2.16 $\pm$ 0.08 & &   0.91  &  0.13(10) &   1.91 $\pm$ 0.09  &\\
Ce &  58 & 1.58 &  1.15  &   0.09(10) &   1.93 $\pm$ 0.10 & &   1.30  &  0.06(5)  &   1.82 $\pm$ 0.10  &\\
Pr &  59 & 0.72 &  0.30  &   0.07(1)  &   1.94 $\pm$ 0.09 & &   0.50  &  0.06(4)  &   1.88 $\pm$ 0.09  &   \\
Nd &  60 & 1.42 &  1.22  &   0.07(11) &   2.16 $\pm$ 0.10 & &   1.11  &  0.04(11) &   1.79 $\pm$ 0.08  &   \\
Sm &  62 & 0.96 &  0.63  &   0.09(7)  &   2.03 $\pm$ 0.11 & &   0.55  &  0.07(4)  &   1.69 $\pm$ 0.11  &   \\
Eu &  63 & 0.52 &  0.15  &   0.07(3)  &   1.99 $\pm$ 0.14 & &  $-$0.20: &  0.20(2)  &   1.38 $\pm$ 0.19  &   \\
Gd &  64 & 1.07 &  0.55  &   0.10(1)  &   1.84 $\pm$ 0.17 & &   0.00  &  0.10(1)  &   1.03 $\pm$ 0.17  &\\
Dy &  66 & 1.10 & --     & --      & --              & &   0.00  &  0.10(1)  &   1.00 $\pm$ 0.11  &  \\
Er &  68 & 0.92 &  0.45  &   0.10(2)  &   1.89 $\pm$ 0.12 & &   --    & --       &    --            &  \\
Hf &  72 & 0.85 &  0.70  &   0.10(2)  &   2.21 $\pm$ 0.09 & &   0.50  &  0.10(1)  &   1.80 $\pm$ 0.12  & \\
Os &  76 & 1.40 &  0.85  &   0.10(1)  &   1.81 $\pm$ 0.12 & &  --     & --       &  --             &   \\
Pb$_{\rm LTE}$ &  82 & 1.75 &  2.60: &   0.10(1)  &   3.21 $\pm$ 0.24 & &   --    & --       &   --             &   \\
Pb$_{\rm NLTE}$ &  82 & 1.75 &  2.97: &   0.10(1)  &   3.58 $\pm$ 0.24 & &  --     & 	--       &--             &   \\

\hline
\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{HE 0151$-$0341} && \multicolumn{3}{c}{HE 0319$-$0215} \\
\cline{4-6}\cline{8-10}\\
 &    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$(N)& [X/Fe]~$\pm~\sigma_{t}$ & &log${\epsilon}$&$\sigma_{l}$(N) & [X/Fe]~$\pm~ \sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline
C  &  6   & 8.43 &  7.90  &   0.04(4)    &  2.36 $\pm$ 0.06    & &   8.00 &  0.08(4) &   2.47 $\pm$ 0.07  &  	 \\
$^{12}$C/$^{13}$C&- &  --&--  &        --      &  5              & &     --      &  --          &   13         &  \\
N  &  7   & 7.83 &  7.60  &   0.03(5)    &  2.66 $\pm$ 0.32   & &   7.40 &  0.09(5) &   2.47 $\pm$ 0.33  &  	 \\
O  &  8   & 8.69 &  7.30  &   0.10(1)    &  1.53  $\pm$ 0.16 & &   7.70 &  0.10(1) &   1.91 $\pm$ 0.16  &  	 \\
Na &  11  & 6.24 &   --    &	     --      &	 --          & &   4.60 &  0.10(2) &   1.26 $\pm$ 0.13  &  	 \\
Mg &  12  & 7.60 &  5.30  &   0.10(1)    &  0.53 $\pm$ 0.10   & &   5.00 &  0.10(1) &   0.24 $\pm$ 0.10  &  	 \\
Fe &  26  & 7.50 &  4.61  &   0.14(30)   &  --  & &   4.60 &  0.10(25)&  --  &  	 \\
Sr &  38  & 2.87 &   --    &    --       &--        & &     --  &	  --       &  --      &  	 \\
Y  &  39  & 2.21 & $-$0.10  &   0.09(5)    &  0.58 $\pm$ 0.13   & &  $-$0.06 &  0.12(5) &   0.63 $\pm$ 0.14  &  	 \\
Zr &  40  & 2.58 &  0.45  &   0.06(3)    &  0.76 $\pm$ 0.09   & &   0.00 &  0.10(2) &   0.35 $\pm$ 0.11  &  \\
Nb &  41  &   --   &   --    &	    --         &	--         & &    --   &	  --       &    --     & 	 \\
Ba &  56  & 2.18 &  1.20  &   0.10(1)    &  1.91 $\pm$ 0.15   & &   1.03 &  0.10(1) &   1.75 $\pm$ 0.15  &  	 \\
La &  57  & 1.10 &  0.05  &   0.06(5)    &  1.84 $\pm$ 0.09   & &  $-$0.10 &  0.12(7) &   1.70 $\pm$ 0.09  &  	 \\
Ce &  58  & 1.58 &  0.47  &   0.10(5)    &  1.78 $\pm$ 0.11   & &   0.43 &  0.04(3) &   1.75 $\pm$ 0.10  &  	 \\
Pr &  59  & 0.72 & $-$0.30  &   0.09(5)    &  1.87 $\pm$ 0.09   & &  $-$0.37 &  0.13(4) &   1.81 $\pm$ 0.11  &  	 \\
Nd &  60  & 1.42 &  0.30  &   0.04(8)    &  1.77 $\pm$ 0.08   & &   0.20 &  0.10(8) &   1.74 $\pm$ 0.09  &  	 \\
Sm &  62  & 0.96 & $-$0.30  &   0.05(6)    &  1.63 $\pm$ 0.11   & &  $-$0.45 &  0.13(4) &   1.49 $\pm$ 0.12  &  	 \\
Eu$_{\rm LTE}$ &  63  & 0.52 & $-$0.85  &   0.15(1)    &	1.52 $\pm$ 0.15   & &  $-$1.07 &  0.10(1) &   1.31 $\pm$ 0.17  & 	 \\
Eu$_{\rm NLTE}$ &  63  & 0.52 &$-$0.70  &   0.15(1)    &	1.67 $\pm$ 0.15   & &  -- &  -- &   --  &  	 \\
Gd &  64  & 1.07 &  0.00  &   0.10(1)    &  1.82 $\pm$ 0.17   & &  $-$0.57 &  0.10(1) &   1.26 $\pm$ 0.17  &  	 \\
%Dy &  66  & 1.10 &   --    &     --        &	--  & &    --   &   --      &  --      &  	 \\
Er &  68  & 0.92 &   --    &     -- 	     &  --  & &    --   &   --      &   --     &  	 \\
Hf &  72  & 0.85 &   --    &     --        &   --             & &  $-$0.17 &  0.10(1) &   1.88 $\pm$  0.10 &  	 \\
Os &  76  & 1.40 &  0.00  &   0.10(1)    &  1.49 $\pm$ 0.12   & &  $-$0.12 &  0.10(1) &   1.38  $\pm$  0.12  &  	 \\
Pb$_{\rm LTE}$  &  82  & 1.75 &  1.60: &   0.10(1)    &  2.74 $\pm$ 0.24  & &    --   &   --      &      --  & \\
Pb$_{\rm NLTE}$  &  82  & 1.75 &  2.00: &   0.10(1)    &  3.14 $\pm$ 0.24  & &  --   &    --      &      --  & \\
\hline
\end{tabular}
\begin{tabular}{lclrrrrrrrr}
\hline
\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{HE 0507$-$1653} && \multicolumn{3}{c}{HE 1120$-$2122} \\
\cline{4-6}\cline{8-10}\\
 &    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$ (N) & [X/Fe]~$\pm~\sigma_{t}$ & &log${\epsilon}$&$\sigma_{l}$(N) & [X/Fe]~$\pm~\sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline

C  &  6  & 8.43 &    8.30  &  0.10(5)  &   1.22 $\pm$ 0.07  &&    7.60  &  0.08(4)     &  1.17 $\pm$ 0.07  &  \\
$^{12}$C/$^{13}$C&-- & -- & -- &   --  &  32          &&   --       &    --       &   9         &   \\
N  &  7  & 7.83 &    7.50  &  0.09(4)  &   1.02 $\pm$ 0.33  &&    7.30  &  0.04(6)	 &  1.47 $\pm$ 0.32  &  \\
O  &  8  & 8.69 &    7.70  &  0.10(1)  &   0.36 $\pm$ 0.16  &&    7.50  &  0.10(1)	 &  0.81 $\pm$ 0.16  &  \\
Na &  11 & 6.24 &    5.03  &  0.05(3)  &   0.14 $\pm$ 0.11  &&    4.20  &  0.03(2)	 & $-$0.04 $\pm$ 0.11  &  \\
Mg &  12 & 7.60 &    6.60  &  0.10(2)  &   0.29 $\pm$ 0.07  &&      --   &    --  	     &  --         &  \\
Fe &  26 & 7.50 &    6.15  &  0.12(25) &  --  &&    5.50  &  0.14(25)    & -- & \\
Sr$_{\rm LTE}$ &  38 & 2.87 &    2.60: &  0.10(1)  &   1.08 $\pm$ 0.13   &&    1.50: &  0.10(1)	 &  0.63 $\pm$ 0.13  & \\
Sr$_{\rm NLTE}$ &  38 & 2.87 &   2.59: &  0.10(1)  &  1.07 $\pm$ 0.13  &&    1.97: &  0.10(1)	 &  1.07 $\pm$ 0.13  & \\
Y  &  39 & 2.21 &    1.94  &  0.12(8)  &   1.08 $\pm$ 0.13  &&    0.59  &  0.10(7)	 &  0.38 $\pm$ 0.13  & \\
Zr &  40 & 2.58 &    2.70  &  0.10(3)  &   1.47 $\pm$ 0.10  &&    1.70  &  0.05(3)  &  1.12 $\pm$ 0.09  & \\
Nb &  41 &      &     --    &  --      &  --      &&     --         &	 --	     &   --    & \\
Ba &  56 & 2.18 &    2.60: &  0.10(1)  &   1.77 $\pm$ 0.15  &&    1.30  &  0.10(1)	 &  1.12 $\pm$ 0.15  & \\
La &  57 & 1.10 &    1.53  &  0.05(9)  &   1.78 $\pm$ 0.09  &&    0.43  &  0.12(9)	 &  1.33 $\pm$ 0.09  & \\
Ce &  58 & 1.58 &    2.00  &  0.10(6)  &   1.77 $\pm$ 0.11  &&    0.95  &  0.15(6)	 &  1.37 $\pm$ 0.12  & \\
Pr &  59 & 0.72 &    1.19  &  0.02(4)  &   1.82 $\pm$ 0.08  &&    0.16  &  0.04(4)	 &  1.44 $\pm$ 0.09  & \\
Nd &  60 & 1.42 &    1.92  &  0.09(11) &   1.85 $\pm$ 0.10  &&    0.95  &  0.14(13)    &  1.53 $\pm$ 0.09  & \\
Sm &  62 & 0.96 &    1.53  &  0.13(8)  &   1.92 $\pm$ 0.12  &&    0.20  &  0.09(9)	 &  1.24 $\pm$ 0.11  & \\
Eu &  63 & 0.52 &    0.30  &  0.07(2)  &   1.13 $\pm$ 0.14  &&   $-$0.15  &  0.05(2)	 &  1.33 $\pm$ 0.14  &\\
Gd &  64 & 1.07 &    0.70: &  0.10(2)  &   0.98 $\pm$ 0.16  &&    0.30  &  0.15(2)	 &  1.23 $\pm$ 0.18  & \\
Dy &  66 & 1.10 &    0.40: &  0.15(2)  &   0.65 $\pm$ 0.15  &&    0.00  &  0.05(2)	 &  0.90 $\pm$ 0.15  & \\
Er &  68 & 0.92 &    0.70: &  0.10(1)  &   1.13 $\pm$ 0.11  &&     --    &	 --      	 &  --             & \\
Hf &  72 & 0.85 &    1.30  &  0.10(1)  &   1.80 $\pm$ 0.12  &&    0.40  &  0.05(2)     &  1.58 $\pm$ 0.07  & \\
Os &  76 & 1.40 &    1.30: &  0.10(1)  &   1.25 $\pm$ 0.12  &&    0.30  &  0.10(1)	 &  0.90 $\pm$ 0.12  & \\
Ir &  77 & 1.30 &    --     &  --        &   --              &&    0.40:  &  0.10(1)	 &  1.02 $\pm$ 0.16  &  \\
Pb$_{\rm LTE}$  &  82 & 1.75 &    2.60  &  0.10(1)  &   2.20 $\pm$ 0.24  &&    1.30  &  0.10(1)  &  1.55 $\pm$ 0.24  &  \\
Pb$_{\rm NLTE}$  &  82 & 1.75 &   3.12 &  0.10(1)  &   2.72 $\pm$ 0.24  &&    1.60  &  0.10(1)  &  1.85 $\pm$ 0.24  &  \\
\hline\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{HE 1429$-$0551} && \multicolumn{3}{c}{HE 2144$-$1832} \\
\cline{4-6}\cline{8-10}\\
 &    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$(N) & [X/Fe]~$\pm~\sigma_{t}$ & &log${\epsilon}$&$\sigma_{l}$(N)& [X/Fe]~$\pm~\sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline

C  &  6  & 8.43 &   8.00  &  0.06(3)  &   2.27 $\pm$ 0.06   &  & 7.35 &   0.10(4)  &   0.77 $\pm$ 0.08  &   \\
$^{12}$C/$^{13}$C&-- & -- & -- &    --        &  19         & &      --     &      --      &   6         &   \\
N  &  7  & 7.83 &   7.70  &  0.03(2)  &   2.57 $\pm$ 0.33   &  & 7.00 &   0.08(6)	&   1.02 $\pm$ 0.33  &   \\
O  &  8  & 8.69 &   7.20  &  0.10(1)  &   1.21 $\pm$ 0.16   &  & 7.10 &   0.10(1)	&   0.26 $\pm$ 0.16  &  \\
Na &  11 & 6.24 &   4.15  &  0.05(2)  &   0.61 $\pm$ 0.11   &  & 4.78 &   0.08(2)	&   0.39 $\pm$ 0.12  &  \\
Mg &  12 & 7.60 &   5.70  &  0.20(4)  &   0.74 $\pm$ 0.10   &  & 6.00 &   0.10(3)  &   0.19 $\pm$ 0.08  & \\
Fe &  26 & 7.50 &   4.80  &  0.10(32) &  --   &  & 5.65 &   0.12(20) &  -- & \\
Sr$_{\rm LTE}$ &  38 & 2.87 &    --   & 	--     &    --     &  & 2.15 &   0.10(1)	&   1.13 $\pm$ 0.13  &  \\
Sr$_{\rm NLTE}$ &  38 & 2.87 &    --   & 	--     &    --     &  & 2.15 &   0.10(1)	&   1.13 $\pm$ 0.13  &  \\
Y  &  39 & 2.21 &   0.40  &  0.03(2)  &   0.89 $\pm$ 0.13   &  & 1.35 &   0.16(7)	&   0.99 $\pm$ 0.14  &  \\
Zr &  40 & 2.58 &   1.00  &  0.10(1)  &   1.12 $\pm$ 0.13   &  & 2.23 &   0.09(3)	&   1.50 $\pm$ 0.10  &  \\
Nb &  41 &   --   &    --    &	--      &    --     &  &  --   & 	 --	&    --    & \\
Ba &  56 & 2.18 &   1.00  &  0.10(1)  &   1.52 $\pm$ 0.15   &  & 2.00 &   0.10(1)  &   1.67 $\pm$ 0.15  &  \\
La &  57 & 1.10 &  $-$0.30  &  0.04(5)  &   1.30 $\pm$ 0.09   &  & 0.93 &   0.09(12) &   1.68 $\pm$ 0.09  &  \\
Ce &  58 & 1.58 &   0.30  &  0.04(4)  &   1.42 $\pm$ 0.10   &  & 1.29 &   0.07(6)	&   1.56 $\pm$  0.10 &   \\
Pr &  59 & 0.72 &  $-$0.60  &  0.01(2)  &   1.38 $\pm$ 0.08   &  & 0.56 &   0.04(4)	&   1.69 $\pm$ 0.09  &   \\
Nd &  60 & 1.42 &   0.15  &  0.06(8)  &   1.43 $\pm$ 0.09   &  & 1.17 &   0.12(12) &   1.60 $\pm$ 0.09  &  \\
Sm &  62 & 0.96 &  $-$0.47  &  0.12(3)  &   1.27 $\pm$ 0.12   &  & 0.80 &   0.04(8)  &   1.69 $\pm$ 0.11 &  \\
Eu &  63 & 0.52 &  $-$1.10  &  0.10(1)  &   1.08 $\pm$ 0.17   &  &$-$0.05 &   0.10(1)	&   1.28 $\pm$ 0.14  &  \\
Gd &  64 & 1.07 &  $-$0.40  &  0.10(1)  &   1.23 $\pm$ 0.17   &  & 0.30 &   0.05(2)	&   1.08 $\pm$ 0.15  &   \\
Dy &  66 & 1.10 &   --    &	 --       &   --              &  & 0.30 &   0.10(1)	&   1.05 $\pm$ 0.15  &  \\
Er &  68 & 0.92 &   --    &	 --        &  --              &  & 0.00 &   0.05(2)	&   0.93 $\pm$ 0.12 &   \\
Hf &  72 & 0.85 &   --    &  --       &   --              &  & 0.60 &   0.10(1)	&   1.60 $\pm$ 0.12  &  \\
Os &  76 & 1.40 &   --    &	 --       &   --              &  & 0.60 &   0.10(1)	&   1.05 $\pm$ 0.12  &   \\
Pb$_{\rm LTE}$ &  82 & 1.75 &    --    &   --       &  --              &  & 1.60 &   0.10(1)	&   1.70 $\pm$ 0.24  &  \\
Pb$_{\rm NLTE}$ &  82 & 1.75 &  --   &   --       &    --              &  & 1.93 &   0.10(1)	&   2.03 $\pm$ 0.24  &  \\

\hline\\
\end{tabular}
\begin{tabular}{lclrrr}
\hline
\\
\multicolumn{2}{c}{}& \multicolumn{4}{c}{HE 2255$-$1724}  \\
\cline{4-6}\\
 &    Z  &    log$_{\odot}{\epsilon}^a$ & log${\epsilon}$&$\sigma_{l}$ (N) & [X/Fe]~$\pm~\sigma_{t}$  \\
 &       &                         &                  &        &        \\
\hline

C  &  6  & 8.43 &    7.85  &  0.08(5)  &   1.74 $\pm$ 0.06    \\
$^{12}$C/$^{13}$C& -- &  --  & --         &       --      &  7 \\
N  &  7  & 7.83 &    7.00  &  0.12(4)  &   1.49 $\pm$ 0.33    \\
O  &  8  & 8.69 &    7.55  &  0.10(1)  &   1.21 $\pm$ 0.16     \\
Na &  11 & 6.24 &    4.33  &  0.03(2)  &   0.41 $\pm$ 0.11     \\
Mg &  12 & 7.60 &    5.40  &  0.10(2)  &   0.06 $\pm$ 0.10   \\
Fe &  26 & 7.50 &    5.18  &  0.15(35) & -- \\
Sr &  38 & 2.87 &     --    &   --       &  --  \\
Y  &  39 & 2.21 &    0.47  &  0.06(5)  &   0.58 $\pm$ 0.13   \\
Zr &  40 & 2.58 &    1.10  &  0.10(1)  &   0.84 $\pm$  0.13  \\
Nb &  41 &  --    &     --    &  	 --      & -- \\
Ba$_{\rm LTE}$ &  56 & 2.18 &    1.60  &  0.10(1)  &   1.74 $\pm$  0.15 \\
Ba$_{\rm NLTE}$ &  56 & 2.18 &    1.64  &  0.10(1)  &   1.78 $\pm$  0.15 \\
La &  57 & 1.10 &    0.39  &  0.09(10) &   1.61 $\pm$ 0.09   \\
Ce &  58 & 1.58 &    0.82  &  0.10(7)  &   1.56 $\pm$ 0.10   \\
Pr &  59 & 0.72 &   $-$0.12  &  0.11(5)  &   1.48 $\pm$ 0.10   \\
Nd &  60 & 1.42 &    0.68  &  0.03(9)  &   1.58 $\pm$ 0.09   \\
Sm &  62 & 0.96 &   $-$0.11  &  0.09(5)  &   1.25 $\pm$ 0.11    \\
Eu &  63 & 0.52 &   $-$0.73  &  0.12(2)  &   1.07 $\pm$ 0.16    \\
Gd &  64 & 1.07 &   $-$0.30  &  0.10(1)  &   0.95 $\pm$ 0.17   \\
Dy &  66 & 1.10 &   $-$0.38  &  0.08(2)  &   0.84 $\pm$ 0.12  \\
Er &  68 & 0.92 &   $-$0.30  &  0.10(1)  &   1.10 $\pm$ 0.11    \\
Hf &  72 & 0.85 &    0.00  &  0.10(2)  &   1.47 $\pm$ 0.10    \\
Os &  76 & 1.40 &    0.00  &  0.10(1)  &   0.92 $\pm$ 0.12     \\
Pb$_{\rm LTE}$   &  82 & 1.75 &    1.60: &  0.10(1)  &   2.17 $\pm$ 0.24   \\
Pb$_{\rm NLTE}$   &  82 & 1.75 &    1.97: &  0.10(1)  &   2.54 $\pm$ 0.24   \\
\hline\\
\end{tabular}
\begin{tabular}{lrrrr}
\hline
\\
Star name &[ls/Fe] & [hs/Fe]&  [hs/ls] & [s/Fe] \\
\hline\\

CS 22887$-$048 & 1.26  & 1.85  & 0.59 & 1.62\\
CS 22891$-$171 & 0.94  & 2.19  & 1.25 & 1.75\\
CS 22942$-$019 & 1.68  & 1.28  &$-$0.40 & 1.45\\
CS 30322$-$023 & 0.03  & 1.06  & 1.03 & 0.65\\
HD 26        & 1.38  & 1.81  & 0.43 & 1.66\\
HD 5223      & 0.70  & 1.48  & 0.78 & 1.21\\
HD 55496     & 1.06  & 0.73  &$-$0.33 & 0.87\\
HD 76396     & 1.43  & 1.88  & 0.45 & 1.74\\
HD 145777    & 0.65  & 1.11  & 0.46 & 0.93\\
HD 187861    & 0.61  & 1.74  & 1.13 & 1.38\\
HD 196944    & 0.42  & 0.83  & 0.41 & 0.72\\
HD 198269    & 0.47  & 1.27  & 0.80 & 1.01\\
HD 201626    & 0.94  & 1.60  & 0.66 & 1.38\\
HD 206983    & 0.25  & 0.74  & 0.49 & 0.59\\
HD 209621    & 1.03  & 1.81  & 0.78 & 1.56\\
HD 221170    &$-$0.20  & 0.29  & 0.49 & 0.07\\
HD 224959    & 0.74  & 2.05  & 1.31 & 1.65\\
HE 0111$-$1346 & 0.85  & 1.87  & 1.02 & 1.52\\
HE 0151$-$0341 & 0.67  & 1.81  & 1.14 & 1.44\\
HE 0319$-$0215 & 0.49  & 1.73  & 1.24 & 1.32\\
HE 0507$-$1653 & 1.28  & 1.78  & 0.50 & 1.62\\
HE 1120$-$2122 & 0.75  & 1.35  & 0.60 & 1.14\\
HE 1429$-$0551 & 1.01  & 1.36  & 0.35 & 1.28\\
HE 2144$-$1832 & 1.25  & 1.62  & 0.37 & 1.50\\
HE 2255$-$1724 & 0.71  & 1.59  & 0.88 & 1.32\\
\hline\\
\end{tabular}
\begin{tabular}{llrrrrrr}
\hline
\\
Z & El. &   Stand s & Min s & Max s & Stand r & Min r & Max r \\
\hline\\
30 & Zn & 2.44 & 2.40 & 2.48  & 2.44 & 2.38 & 2.48  \\
31 & Ga & 3.12 & 3.10 & 3.14  & 2.46 &  --  & 2.81  \\
32 & Ge & 3.52 & 3.47 & 3.56  & 3.09 & 2.80 & 3.30  \\
33 & As & 2.35 & 2.33 & 2.37  & 2.13 & 2.06 & 2.22  \\
34 & Se & 3.35 & 3.33 & 3.37  & 3.13 & 3.09 & 3.28  \\
35 & Br & 2.61 & 2.56 & 2.65  & 2.50 & 2.15 & 2.57  \\
36 & Kr & 3.23 & 3.14 & 3.31  & 3.00 & 2.79 & 3.16  \\
37 & Rb & 2.41 & 2.39 & 2.43  & 2.05 & 1.57 & 2.25  \\
38 & Sr & 2.81 & 2.78 & 2.83  & 2.16 & --   & 2.22  \\
39 & Y  & 2.21 & 2.19 & 2.23  & 1.60 & --   & 1.74  \\
40 & Zr & 2.60 & 2.58 & 2.62  & 2.01 & 1.69 & 2.15  \\
41 & Nb & 1.41 & 1.39 & 1.43  & 0.54 & --   & 0.94  \\
42 & Mo & 1.72 & 1.70 & 1.74  & 1.27 & 1.10 & 1.42  \\
44 & Ru & 1.73 & 1.68 & 1.77  & 1.59 & 1.52 & 1.66  \\
45 & Rh & 1.09 & 1.00 & 1.17  & 1.02 & 0.87 & 1.12  \\
46 & Pd & 1.63 & 1.58 & 1.67  & 1.40 & 1.28 & 1.50  \\
47 & Ag & 1.23 & 1.19 & 1.27  & 1.13 & 1.04 & 1.20  \\
48 & Cd & 1.68 & 1.63 & 1.72  & 1.41 & 1.19 & 1.55  \\
49 & In & 0.78 & 0.73 & 0.82  & 0.60 & 0.46 & 0.68  \\
50 & Sn & 2.04 & 2.00 & 2.08  & 1.62 & 1.35 & 1.77  \\
51 & Te & 1.00 & 0.95 & 1.04  & 0.84 & 0.73 & 0.94  \\
52 & In & 2.18 & 2.14 & 2.22  & 2.13 & 2.07 & 2.18  \\
53 & I  & 1.50 & 1.41 & 1.58  & 1.48 & 1.37 & 1.56  \\
54 & Xe & 2.13 & 2.04 & 2.21  & 2.06 & 1.92 & 2.16  \\
55 & Cs & 1.12 & 1.10 & 1.14  & 1.04 & 1.01 & 1.08  \\
56 & Ba & 2.17 & 2.14 & 2.19  & 1.35 & --   & 1.75  \\
57 & La & 1.21 & 1.19 & 1.23  & 0.75 & 0.34 & 0.94  \\
58 & Ce & 1.63 & 1.60 & 1.65  & 0.91 & --   & 1.20  \\
59 & Pr & 0.81 & 0.76 & 0.85  & 0.59 & 0.32 & 0.67  \\
60 & Nd & 1.35 & 1.33 & 1.37  & 1.12 & 1.00 & 1.19  \\
62 & Sm & 0.87 & 0.85 & 0.89  & 0.81 & 0.73 & 0.81  \\
63 & Eu & 0.55 & 0.53 & 0.57  & 0.53 & 0.41 & 0.55  \\
64 & Gd & 1.07 & 1.05 & 1.09  & 1.01 & 0.95 & 1.04 \\
65 & Tb & 0.36 & 0.32 & 0.40  & 0.33 & 0.27 & 0.38  \\
66 & Dy & 1.15 & 1.13 & 1.17  & 1.11 & 1.06 & 1.11  \\
67 & Ho & 0.50 & 0.46 & 0.55  & 0.47 & 0.42 & 0.52  \\
68 & Er & 0.96 & 0.94 & 0.98  & 0.89 & 0.84 & 0.93  \\
69 & Tm & 0.15 & 0.10 & 0.19  & 0.08 & $-$0.04 & 0.14  \\
70 & Yb & 0.94 & 0.91 & 0.96  & 0.77 & 0.62 & 0.84  \\
71 & Lu & 0.12 & 0.10 & 0.14  & 0.03 & $-$0.25& 0.12  \\
72 & Hf & 0.72 & 0.70 & 0.75  & 0.40 & 0.22 & 0.49  \\
73 & Ta & $-$0.15 & $-$0.19& $-$0.11 & $-$0.42& $-$0.66& $-$0.29  \\
74 & W  & 0.68 & 0.65 & 0.71  & 0.29 & $-$0.31& 0.45  \\
75 & Re & 0.28 & 0.25 & 0.31  & 0.22 & 0.15 & 0.28  \\
76 & Os & 1.36 & 1.34 & 1.38  & 1.33 & 1.29 & 1.36 \\
77 & Ir & 1.35 & 1.33 & 1.36  & 1.34 & 1.32 & 1.36  \\
78 & Pt & 1.67 & 1.63 & 1.71  & 1.65 & 1.59 & 1.70  \\
79 & Au & 0.86 & 0.84 & 0.88  & 0.83 & 0.80 & 0.86  \\
80 & Hg & 1.12 & 1.02 & 1.20  & 0.76 & 0.40 & 0.99  \\
81 & Tl & 0.81 & 0.77 & 0.86  & 0.27 & --   & 0.70  \\
82 & Pb & 2.05 & 2.00 & 2.09  & 1.08 & 0.11 & 1.96  \\
83 & Bi & 0.71 & 0.64 & 0.78  & 0.25 & $-$0.45& 0.76  \\
\hline\\
\end{tabular}
